A Possible Chemical Clock in High-mass Star-forming Regions: N(HC3N)/N(N2H+)?

We conducted observations of multiple HC3N (J = 10-9, 12-11, and 16-15) lines and the N2H+ (J = 1-0) line toward a large sample of 61 ultracompact (UC) H II regions, through the Institutde Radioastronomie Millmetrique 30 m and the Arizona Radio Observatory 12 m telescopes. The N2H+ J = 1-0 line is detected in 60 sources and HC3N is detected in 59 sources, including 40 sources with three lines, 9 sources with two lines, and 10 sources with one line. Using the rotational diagram, the rotational temperature and column density of HC3N were estimated toward sources with at least two HC3N lines. For 10 sources with only one HC3N line, their parameters were estimated, taking one average value of Trot. For N2H+, we estimated the optical depth of the N2H+ J = 1-0 line, based on the line intensity ratio of its hyperfine structure lines. Then the excitation temperature and column density were calculated. When combining our results in UC H II regions and previous observation results on high-mass starless cores and high-mass protostellar cores, the N(HC3N)/N(N2H+) ratio clearly increases from the region stage. This means that the abundance ratio changes with the evolution of high-mass star-forming regions (HMSFRs). Moreover, positive correlations between the ratio and other evolutionary indicators (dust temperature, bolometric luminosity, and luminosity-to-mass ratio) are found. Thus we propose the ratio of N(HC3N)/N(N2H+) as a reliable chemical clock of HMSFRs.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
%\tablenum{1}
\tablecaption{Detailed information of our UC H{\sc ii} region sample. \label{tab1}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{R.A.} & \colhead{DEC.} & \colhead{D} & \colhead{CH$_{3}$OH} & \colhead{CH$_{3}$OH} & \colhead{H$_{2}$O} & \colhead{OH} & \colhead{Evolutionary stage} & \colhead{Ref.}\\
\colhead{} & \colhead{J2000} & \colhead{J2000} & \colhead{(kpc)} & \colhead{Class \uppercase\expandafter{\romannumeral2}} & \colhead{Class \uppercase\expandafter{\romannumeral1}} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
}
\decimalcolnumbers
\startdata
G359.13$+$00.03	&	17:43:25.61	&	$-$29:39:17.55	&	2.92	&	Y	&	N	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G000.31$-$00.20	&	17:47:09.11	&	$-$28:46:16.28	&	11.11	&	Y	&	N	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G001.00$-$00.23	&	17:48:55.28	&	$-$28:11:48.24	&	3.47	&	Y	&	…	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G006.79$-$00.25	&	18:01:57.75	&	$-$23:12:34.25	&	20.41	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G007.47$+$00.05	&	18:02:13.18	&	$-$22:27:58.98	&	3.30	&	N	&	N	&	Y	&	…	&	UC H{\sc ii}	&	[2]	\\
G009.21$-$00.20	&	18:06:52.84	&	$-$21:04:27.88	&	2.92	&	Y	&	N	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G010.32$-$00.15	&	18:09:01.45	&	$-$20:05:07.85	&	2.76	&	Y	&	…	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G010.62$-$00.33	&	18:10:17.98	&	$-$19:54:04.65	&	4.07	&	Y	&	N	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G011.10$-$00.11	&	18:10:28.25	&	$-$19:22:30.22	&	3.79	&	Y	&	N	&	N	&	…	&	UC H{\sc ii}	&	[1]	\\
G013.71$-$00.08	&	18:15:36.98	&	$-$17:04:32.11	&	4.55	&	Y	&	N	&	N	&	…	&	UC H{\sc ii}	&	[1]	\\
G015.66$-$00.49	&	18:20:59.75	&	$-$15:33:09.80	&	2.35	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G016.86$-$02.15	&	18:29:24.41	&	$-$15:16:04.14	&	1.88	&	Y	&	Y	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G017.02$-$02.40	&	18:30:36.29	&	$-$15:14:28.38	&	1.49	&	Y	&	Y	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G017.63$+$00.15	&	18:22:26.38	&	$-$13:30:11.95	&	2.84	&	Y	&	N	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G019.36$-$00.03	&	18:26:25.78	&	$-$12:03:53.27	&	4.33	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G022.35$+$00.06	&	18:31:44.12	&	$-$09:22:12.34	&	5.92	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G023.25$-$00.24	&	18:34:31.24	&	$-$08:42:47.31	&	4.81	&	Y	&	…	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G023.38$+$00.18	&	18:33:14.32	&	$-$08:23:57.50	&	5.88	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G023.43$-$00.18	&	18:34:39.19	&	$-$08:31:25.41	&	6.67	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[3]	\\
G024.78$+$00.08	&	18:36:12.56	&	$-$07:12:10.84	&	5.68	&	Y	&	Y	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G024.85$+$00.08	&	18:36:18.39	&	$-$07:08:50.83	&	4.52	&	Y	&	N	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G028.30$-$00.38	&	18:44:21.97	&	$-$04:17:39.90	&	4.33	&	Y	&	…	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G028.39$+$00.08	&	18:42:51.98	&	$-$03:59:54.49	&	5.00	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G028.83$-$00.25	&	18:44:51.09	&	$-$03:45:48.38	&	3.52	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G030.22$-$00.18	&	18:47:08.30	&	$-$02:29:29.33	&	3.95	&	…	&	…	&	…	&	…	&	UC H{\sc ii}	&	[1]	\\
G030.41$-$00.23	&	18:47:40.76	&	$-$02:20:30.91	&	6.54	&	Y	&	Y	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G030.70$-$00.06	&	18:47:36.80	&	$-$02:00:54.34	&	3.07	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G030.74$-$00.04	&	18:47:39.72	&	$-$01:57:24.97	&	7.14	&	Y	&	…	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G030.78$+$00.20	&	18:46:48.09	&	$-$01:48:53.95	&	3.12	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[3]	\\
G030.81$-$00.05	&	18:47:46.98	&	$-$01:54:26.42	&	13.16	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G031.24$-$00.11	&	18:48:45.08	&	$-$01:33:13.20	&	7.94	&	N	&	N	&	Y	&	Y	&	UC H{\sc ii}	&	[4]	\\
G032.74$-$00.07	&	18:51:21.86	&	$-$00:12:06.22	&	9.71	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G032.79$+$00.19	&	18:50:30.73	&	$-$00:01:59.28	&	8.85	&	Y	&	N	&	Y	&	…	&	UC H{\sc ii}	&	[4]	\\
G033.39$+$00.00	&	18:52:14.64	&	00:24:54.37	&	2.94	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[3]	\\
G034.41$+$00.23	&	18:53:18.03	&	01:25:25.50	&	2.62	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G034.79$-$01.38	&	18:59:45.98	&	01:01:18.95	&	2.62	&	Y	&	…	&	N	&	…	&	UC H{\sc ii}	&	[1]	\\
G035.79$-$00.17	&	18:57:16.89	&	02:27:58.01	&	4.07	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G036.11$+$00.55	&	18:55:16.79	&	03:05:05.39	&	1.88	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G037.42$+$01.51	&	18:54:14.35	&	04:41:39.65	&	11.36	&	Y	&	Y	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G037.47$-$00.10	&	19:00:07.14	&	03:59:52.98	&	4.13	&	Y	&	Y	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G038.11$-$00.22	&	19:01:44.15	&	04:30:37.40	&	3.37	&	Y	&	N	&	N	&	…	&	UC H{\sc ii}	&	[1]	\\
G040.28$-$00.21	&	19:05:41.21	&	06:26:12.70	&	12.82	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G040.42$+$00.70	&	19:02:39.62	&	06:59:09.05	&	12.50	&	Y	&	…	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G040.62$-$00.13	&	19:06:01.63	&	06:46:36.14	&	8.85	&	Y	&	N	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G041.22$-$00.19	&	19:07:21.38	&	07:17:08.12	&	7.69	&	Y	&	N	&	…	&	…	&	UC H{\sc ii}	&	[1]	\\
G043.03$-$00.45	&	19:11:38.98	&	08:46:30.67	&	8.40	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G045.45$+$00.06	&	19:14:21.27	&	11:09:15.87	&	6.94	&	Y	&	…	&	Y	&	Y	&	UC H{\sc ii}	&	[4]	\\
G045.49$+$00.12	&	19:14:11.35	&	11:13:06.37	&	5.62	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[2]	\\
G048.99$-$00.29	&	19:22:26.13	&	14:06:39.13	&	6.10	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[4]	\\
G049.04$-$01.07	&	19:25:22.25	&	13:47:19.53	&	8.85	&	Y	&	Y	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G049.26$+$00.31	&	19:20:44.86	&	14:38:26.86	&	7.58	&	Y	&	Y	&	N	&	…	&	UC H{\sc ii}	&	[1]	\\
G049.41$+$00.32	&	19:20:59.21	&	14:46:49.61	&	4.59	&	Y	&	N	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G049.59$-$00.24	&	19:23:26.61	&	14:40:16.96	&	3.34	&	Y	&	N	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G058.77$+$00.64	&	19:38:49.13	&	23:08:40.21	&	4.13	&	Y	&	…	&	Y	&	…	&	UC H{\sc ii}	&	[1]	\\
G059.83$+$00.67	&	19:40:59.29	&	24:04:44.18	&	8.26	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G060.57$-$00.18	&	19:45:52.49	&	24:17:43.24	&	3.61	&	Y	&	N	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G071.52$-$00.38	&	20:12:57.89	&	33:30:27.08	&	5.85	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
G090.92$+$01.48	&	21:09:12.97	&	50:01:03.66	&	7.52	&	Y	&	…	&	…	&	…	&	UC H{\sc ii}	&	[1]	\\
G097.53$+$03.18	&	21:32:12.43	&	55:53:49.69	&	4.41	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[4]	\\
G108.20$+$00.58	&	22:49:31.48	&	59:55:42.01	&	0.81	&	N	&	…	&	Y	&	…	&	UC H{\sc ii}	&	[4]	\\
G109.87$+$02.11	&	22:56:18.06	&	62:01:49.56	&	6.06	&	Y	&	Y	&	Y	&	Y	&	UC H{\sc ii}	&	[1]	\\
\enddata
\tablecomments{(1): Source name; (2$-$3): Right ascension and Declination; (4): The heliocentric distance, which is taken from \cite{2014ApJ...783..130R,2019ApJ...885..131R}; (5$-$8): Class \uppercase\expandafter{\romannumeral2} CH$_{3}$OH maser, Class \uppercase\expandafter{\romannumeral1} CH$_{3}$OH maser, H$_{2}$O maser and OH maser; (8): Evolutionary stage; (6): References. [1] \cite{2016ApJ...833...18H}, [2] \cite{2005AJ....129..348G}, [3] \cite{2018AA...615A.103K}, [4] \cite{2009AA...501..539U}.}
\end{deluxetable*}
\end{startlongtable}

%table2
\begin{deluxetable*}{cccccc}
%\tablenum{2}
\tablecaption{Information of our targeted lines. \label{tab2}}
\tablewidth{0pt}
\tablehead{
\colhead{Telescope} & \colhead{Transition} & \colhead{Rest frequency} & \colhead{$E_{\rm u}/k$} & \colhead{$S\mu^{2}$} & \colhead{HPBW}\\
\colhead{} & \colhead{} & \colhead{(GHz)} & \colhead{(K)} &
\colhead{(D)} & \colhead{($^{\prime\prime}$)}
}
\decimalcolnumbers
\startdata
IRAM 30 m	&	HC$_{3}$N (J = 10-9)	&	90.97902	&	24.01	&	139.25	&	27.6	\\
	&	HC$_{3}$N (J = 16-15)	&	145.56096	&	59.38	&	222.79	&	17.3	\\
	&	N$_{2}$H$^{+}$ (1$_{0}$-0$_{1}$, group 1)$^{a}$	&	93.17188	&	4.47	&	37.25	&	27.0	\\
	&	N$_{2}$H$^{+}$ (1$_{2}$-0$_{1}$, group 2)$^{a}$	&	93.17370	&	4.47	&	62.09	&	27.0	\\
	&	N$_{2}$H$^{+}$ (1$_{1}$-0$_{1}$, group 3)$^{a}$	&	93.17613	&	4.47	&	12.42	&	27.0	\\
ARO 12 m	&	HC$_{3}$N (J = 10-9)	&	90.97902	&	24.01	&	139.25	&	69.1	\\
	&	HC$_{3}$N (J = 12-11)	&	109.17363	&	34.06	&	167.09	&	57.6	\\
\enddata
\tablecomments{(1): Telescope; (2): Transition; (3): Rest frequency; (4$-$5): The upper level energy and the product of the line strength and the square of the electric dipole moment, which are taken from CDMS; (6): Half power beam width. \\
$^{a}$The seven hyperfine lines of the N$_{2}$H$^{+}$ (J = 1$-$0) transition are blended into three groups: group 1 includes only the F$_{1}$F = 01$-$12 transition; group 2 includes the F$_{1}$F = 21$-$11, 23$-$12 and 22$-$11 transitions; and group 3 includes the F$_{1}$F = 11$-$10, 12$-$12 and 10$-$11 transitions \citep{2013ApJS..206...22C}.}
\end{deluxetable*}

\newpage
%table3
\begin{startlongtable}
\begin{deluxetable*}{ccccccccc}
%\tablenum{3}
\tablecaption{Spectral line parameters of HC$_{3}$N. \label{tab3}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Telescope} & \colhead{Transition} & \colhead{Integrated time} & \colhead{rms} & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta \nu$} & \colhead{$\int T_{mb}d_{\nu }$} & \colhead{$T_{\rm mb}$}\\
\colhead{} & \colhead{} & \colhead{HC$_{3}$N} & \colhead{(min)} & \colhead{(K)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(K km s$^{-1}$)} & \colhead{(K)}
}
\decimalcolnumbers
\startdata
G000.31$-$00.20	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.06	&	18.43$\pm$0.02	&	1.91$\pm$0.05	&	4.99$\pm$0.11	&	2.46	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	18.43$\pm$0.02	&	2.18$\pm$0.06	&	1.58$\pm$0.04	&	0.68	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.05	&	18.34$\pm$0.04	&	1.85$\pm$0.09	&	1.58$\pm$0.06	&	0.80	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.11	&	18.20$\pm$0.04	&	2.17$\pm$0.11	&	3.77$\pm$0.15	&	1.63	\\
G006.79$-$00.25	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.01	&	21.10$\pm$0.01	&	2.62$\pm$0.02	&	7.43$\pm$0.04	&	2.66	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.03	&	21.11$\pm$0.03	&	2.81$\pm$0.08	&	2.07$\pm$0.05	&	0.69	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.06	&	20.95$\pm$0.07	&	2.57$\pm$0.17	&	1.97$\pm$0.11	&	0.72	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.02	&	20.86$\pm$0.01	&	2.62$\pm$0.03	&	4.05$\pm$0.04	&	1.45	\\
G010.32$-$00.15	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.02	&	12.02$\pm$0.01	&	2.72$\pm$0.04	&	3.96$\pm$0.04	&	1.37	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	12.22$\pm$0.02	&	2.40$\pm$0.06	&	1.87$\pm$0.04	&	0.73	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.06	&	12.10$\pm$0.09	&	2.51$\pm$0.21	&	1.39$\pm$0.10	&	0.52	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.02	&	11.55$\pm$0.02	&	3.10$\pm$0.04	&	3.70$\pm$0.04	&	1.12	\\
G015.66$-$00.49	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	$-$5.69$\pm$0.06	&	3.90$\pm$0.18	&	3.82$\pm$0.13	&	0.92	\\
	&	ARO 12 m	&	J = 12$-$11	&	12.0	&	0.03	&	$-$5.85$\pm$0.14	&	4.32$\pm$0.50	&	0.97$\pm$0.08	&	0.21	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.07	&	$-$6.00$\pm$0.11	&	3.61$\pm$0.31	&	2.11$\pm$0.14	&	0.55	\\
G016.86$-$02.15	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.02	&	17.71$\pm$0.01	&	3.28$\pm$0.04	&	9.39$\pm$0.09	&	2.69	\\
	&	ARO 12 m	&	J = 10$-$9	&	210.0	&	0.01	&	18.56$\pm$0.02	&	4.24$\pm$0.05	&	4.46$\pm$0.05	&	0.99	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	18.18$\pm$0.06	&	4.28$\pm$0.14	&	4.05$\pm$0.11	&	0.89	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.02	&	17.45$\pm$0.01	&	2.81$\pm$0.03	&	6.79$\pm$0.06	&	2.27	\\
G017.02$-$02.40	&	IRAM 30 m	&	J = 10$-$9	&	120.0	&	0.01	&	20.22$\pm$0.02	&	2.89$\pm$0.05	&	3.70$\pm$0.05	&	1.21	\\
	&	ARO 12 m	&	J = 10$-$9	&	30.0	&	0.01	&	19.88$\pm$0.04	&	3.04$\pm$0.11	&	1.13$\pm$0.03	&	0.35	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.06	&	19.93$\pm$0.13	&	2.66$\pm$0.33	&	1.01$\pm$0.10	&	0.36	\\
	&	IRAM 30 m	&	J = 16$-$15	&	120.0	&	0.01	&	20.17$\pm$0.02	&	2.98$\pm$0.04	&	2.03$\pm$0.02	&	0.64	\\
G017.63+00.15	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.05	&	22.52$\pm$0.02	&	2.10$\pm$0.05	&	4.21$\pm$0.08	&	1.89	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	22.23$\pm$0.02	&	2.22$\pm$0.05	&	1.67$\pm$0.03	&	0.71	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.06	&	22.09$\pm$0.05	&	1.75$\pm$0.14	&	1.35$\pm$0.09	&	0.72	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	22.59$\pm$0.03	&	2.30$\pm$0.08	&	3.69$\pm$0.10	&	1.51	\\
G019.36$-$00.03	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.01	&	26.65$\pm$0.02	&	3.27$\pm$0.05	&	5.37$\pm$0.07	&	1.54	\\
	&	ARO 12 m	&	J = 10$-$9	&	30.0	&	0.01	&	26.65$\pm$0.04	&	3.26$\pm$0.09	&	1.29$\pm$0.03	&	0.37	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.07	&	26.51$\pm$0.11	&	3.18$\pm$0.38	&	1.71$\pm$0.14	&	0.50	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.02	&	26.73$\pm$0.02	&	3.72$\pm$0.06	&	6.27$\pm$0.08	&	1.58	\\
G022.35+00.06	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	84.32$\pm$0.05	&	2.03$\pm$0.11	&	1.58$\pm$0.08	&	0.73	\\
	&	ARO 12 m	&	J = 12$-$11	&	12.0	&	0.03	&	84.21$\pm$0.12	&	1.99$\pm$0.26	&	0.40$\pm$0.05	&	0.19	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.07	&	84.24$\pm$0.11	&	2.06$\pm$0.32	&	0.83$\pm$0.10	&	0.38	\\
G023.38+00.18	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	75.69$\pm$0.03	&	2.43$\pm$0.09	&	2.63$\pm$0.08	&	1.02	\\
	&	ARO 12 m	&	J = 12$-$11	&	12.0	&	0.03	&	75.63$\pm$0.13	&	3.24$\pm$0.43	&	0.64$\pm$0.06	&	0.19	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.07	&	75.59$\pm$0.11	&	2.50$\pm$0.28	&	1.12$\pm$0.10	&	0.42	\\
G023.43$-$00.18	&	IRAM 30 m	&	J = 10$-$9	&	32.8	&	0.03	&	101.79$\pm$0.03	&	4.82$\pm$0.08	&	10.95$\pm$0.14	&	2.13	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	101.28$\pm$0.05	&	5.66$\pm$0.13	&	3.55$\pm$0.06	&	0.59	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	101.37$\pm$0.08	&	6.43$\pm$0.23	&	3.99$\pm$0.11	&	0.58	\\
	&	IRAM 30 m	&	J = 16$-$15	&	32.8	&	0.02	&	101.93$\pm$0.02	&	3.87$\pm$0.07	&	5.12$\pm$0.07	&	1.24	\\
G024.78+00.08	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.03	&	110.41$\pm$0.03	&	4.87$\pm$0.07	&	17.29$\pm$0.20	&	3.34	\\
	&	ARO 12 m	&	J = 10$-$9	&	80.0	&	0.02	&	110.16$\pm$0.03	&	4.45$\pm$0.09	&	4.54$\pm$0.07	&	0.96	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	110.18$\pm$0.04	&	4.44$\pm$0.12	&	4.75$\pm$0.10	&	1.01	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.03	&	110.66$\pm$0.02	&	5.77$\pm$0.05	&	19.06$\pm$0.12	&	3.10	\\
G024.85+00.08	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	109.24$\pm$0.07	&	2.42$\pm$0.18	&	1.54$\pm$0.09	&	0.60	\\
	&	ARO 12 m	&	J = 10$-$9	&	20.0	&	0.01	&	109.18$\pm$0.05	&	2.18$\pm$0.11	&	0.39$\pm$0.02	&	0.17	\\
	&	ARO 12 m	&	J = 12$-$11	&	12.0	&	0.02	&	109.05$\pm$0.11	&	2.18$\pm$0.29	&	0.37$\pm$0.04	&	0.16	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	108.93$\pm$0.08	&	2.42$\pm$0.23	&	1.63$\pm$0.12	&	0.63	\\
G028.30$-$00.38	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	85.46$\pm$0.09	&	3.05$\pm$0.22	&	1.42$\pm$0.09	&	0.44	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	84.92$\pm$0.15	&	2.73$\pm$0.40	&	0.53$\pm$0.06	&	0.18	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	85.60$\pm$0.13	&	1.86$\pm$0.30	&	0.63$\pm$0.08	&	0.32	\\
G028.39+00.08	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.01	&	78.32$\pm$0.02	&	3.83$\pm$0.05	&	7.23$\pm$0.07	&	1.77	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	78.29$\pm$0.04	&	3.96$\pm$0.12	&	2.24$\pm$0.05	&	0.53	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	78.00$\pm$0.08	&	4.26$\pm$0.24	&	1.97$\pm$0.08	&	0.43	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.01	&	78.25$\pm$0.02	&	4.32$\pm$0.05	&	5.50$\pm$0.05	&	1.20	\\
G028.83$-$00.25	&	IRAM 30 m	&	J = 10$-$9	&	120.0	&	0.01	&	87.16$\pm$0.01	&	3.20$\pm$0.02	&	6.69$\pm$0.03	&	1.97	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	87.00$\pm$0.03	&	3.38$\pm$0.09	&	1.68$\pm$0.04	&	0.47	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	86.91$\pm$0.06	&	3.09$\pm$0.15	&	1.57$\pm$0.06	&	0.48	\\
	&	IRAM 30 m	&	J = 16$-$15	&	120.0	&	0.01	&	87.26$\pm$0.01	&	3.45$\pm$0.02	&	3.70$\pm$0.02	&	1.01	\\
G030.22$-$00.18	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.05	&	103.89$\pm$0.04	&	1.74$\pm$0.10	&	1.52$\pm$0.08	&	0.82	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	103.93$\pm$0.09	&	2.45$\pm$0.24	&	0.49$\pm$0.04	&	0.19	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	103.88$\pm$0.15	&	2.30$\pm$0.34	&	0.36$\pm$0.04	&	0.15	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	103.53$\pm$0.08	&	1.94$\pm$0.21	&	1.09$\pm$0.09	&	0.53	\\
G030.41$-$00.23	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	105.18$\pm$0.05	&	3.27$\pm$0.16	&	4.17$\pm$0.15	&	1.20	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	105.02$\pm$0.09	&	3.81$\pm$0.26	&	1.03$\pm$0.05	&	0.25	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	104.82$\pm$0.10	&	3.46$\pm$0.28	&	1.05$\pm$0.07	&	0.28	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	104.87$\pm$0.09	&	4.76$\pm$0.33	&	3.84$\pm$0.18	&	0.76	\\
G030.70$-$00.06	&	IRAM 30 m	&	J = 10$-$9	&	81.1	&	0.01	&	90.73$\pm$0.01	&	5.07$\pm$0.04	&	16.27$\pm$0.09	&	3.02	\\
	&	ARO 12 m	&	J = 10$-$9	&	90.0	&	0.02	&	91.02$\pm$0.02	&	4.93$\pm$0.06	&	5.98$\pm$0.06	&	1.14	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	90.80$\pm$0.03	&	4.67$\pm$0.09	&	5.42$\pm$0.08	&	1.09	\\
	&	IRAM 30 m	&	J = 16$-$15	&	81.1	&	0.02	&	90.21$\pm$0.01	&	6.08$\pm$0.03	&	15.73$\pm$0.06	&	2.43	\\
G030.74$-$00.04	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.01	&	91.67$\pm$0.03	&	3.80$\pm$0.07	&	2.55$\pm$0.04	&	0.63	\\
	&	ARO 12 m	&	J = 10$-$9	&	20.0	&	0.01	&	91.61$\pm$0.06	&	4.19$\pm$0.18	&	1.29$\pm$0.04	&	0.29	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	91.48$\pm$0.11	&	4.69$\pm$0.29	&	1.49$\pm$0.07	&	0.30	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.01	&	91.46$\pm$0.02	&	4.07$\pm$0.05	&	2.89$\pm$0.03	&	0.67	\\
G030.78+00.20	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	81.81$\pm$0.03	&	2.90$\pm$0.09	&	4.77$\pm$0.11	&	1.55	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	81.75$\pm$0.06	&	3.10$\pm$0.16	&	1.16$\pm$0.05	&	0.35	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	81.56$\pm$0.07	&	3.16$\pm$0.19	&	1.32$\pm$0.06	&	0.39	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	81.83$\pm$0.05	&	3.16$\pm$0.12	&	3.95$\pm$0.12	&	1.18	\\
G030.81$-$00.05	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.02	&	98.57$\pm$0.02	&	5.81$\pm$0.04	&	22.10$\pm$0.12	&	3.57	\\
	&	ARO 12 m	&	J = 10$-$9	&	102.0	&	0.02	&	97.85$\pm$0.03	&	6.09$\pm$0.08	&	6.47$\pm$0.07	&	1.00	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	97.74$\pm$0.04	&	5.96$\pm$0.09	&	7.03$\pm$0.09	&	1.11	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.03	&	99.13$\pm$0.01	&	5.96$\pm$0.03	&	23.51$\pm$0.11	&	3.70	\\
G032.74$-$00.07	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.01	&	37.11$\pm$0.02	&	6.02$\pm$0.05	&	5.75$\pm$0.04	&	0.90	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	37.20$\pm$0.15	&	6.04$\pm$0.41	&	1.32$\pm$0.07	&	0.21	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	37.05$\pm$0.15	&	6.18$\pm$0.42	&	1.55$\pm$0.08	&	0.24	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.01	&	36.60$\pm$0.02	&	7.25$\pm$0.05	&	5.88$\pm$0.04	&	0.76	\\
G032.79+00.19	&	IRAM 30 m	&	J = 10$-$9	&	32.8	&	0.02	&	14.74$\pm$0.01	&	7.16$\pm$0.09	&	4.64$\pm$0.05	&	0.61	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	15.44$\pm$0.14	&	7.55$\pm$0.32	&	1.44$\pm$0.05	&	0.18	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	15.27$\pm$0.22	&	7.60$\pm$0.52	&	1.60$\pm$0.09	&	0.20	\\
	&	IRAM 30 m	&	J = 16$-$15	&	32.8	&	0.03	&	14.24$\pm$0.05	&	7.76$\pm$0.11	&	6.56$\pm$0.08	&	0.79	\\
G033.39+00.00	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	103.65$\pm$0.10	&	3.52$\pm$0.33	&	2.31$\pm$0.15	&	0.62	\\
	&	ARO 12 m	&	J = 12$-$11	&	12.0	&	0.02	&	103.83$\pm$0.15	&	3.79$\pm$0.42	&	0.60$\pm$0.05	&	0.15	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.05	&	103.20	&	…	&	1.87	&	0.53	\\
G034.41+00.23	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.02	&	57.81$\pm$0.02	&	3.53$\pm$0.07	&	11.11$\pm$0.16	&	2.95	\\
	&	ARO 12 m	&	J = 10$-$9	&	120.0	&	0.02	&	57.82$\pm$0.03	&	3.67$\pm$0.08	&	3.94$\pm$0.07	&	1.01	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	57.70$\pm$0.04	&	3.57$\pm$0.10	&	3.98$\pm$0.09	&	1.05	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.03	&	57.68$\pm$0.02	&	4.34$\pm$0.05	&	10.81$\pm$0.09	&	2.34	\\
G034.79$-$01.38	&	IRAM 30 m	&	J = 10$-$9	&	32.8	&	0.01	&	45.95$\pm$0.01	&	2.28$\pm$0.03	&	6.21$\pm$0.06	&	2.56	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	45.88$\pm$0.02	&	2.38$\pm$0.06	&	1.83$\pm$0.04	&	0.72	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	45.83$\pm$0.04	&	2.29$\pm$0.11	&	1.82$\pm$0.07	&	0.75	\\
	&	IRAM 30 m	&	J = 16$-$15	&	32.8	&	0.02	&	45.81$\pm$0.01	&	2.27$\pm$0.03	&	5.22$\pm$0.05	&	2.16	\\
G035.79$-$00.17	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	61.66$\pm$0.07	&	3.78$\pm$0.23	&	2.92$\pm$0.13	&	0.73	\\
	&	ARO 12 m	&	J = 10$-$9	&	20.0	&	0.01	&	61.74$\pm$0.07	&	3.50$\pm$0.20	&	0.67$\pm$0.03	&	0.18	\\
	&	ARO 12 m	&	J = 12$-$11	&	18.0	&	0.02	&	61.38$\pm$0.15	&	4.70$\pm$0.44	&	0.66$\pm$0.05	&	0.13	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	61.88$\pm$0.11	&	5.49$\pm$0.35	&	3.03$\pm$0.14	&	0.52	\\
G037.42+01.51	&	IRAM 30 m	&	J = 10$-$9	&	61.8	&	0.01	&	43.95$\pm$0.01	&	2.83$\pm$0.02	&	5.40$\pm$0.03	&	1.79	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	43.79$\pm$0.03	&	2.75$\pm$0.07	&	1.36$\pm$0.03	&	0.46	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	43.54$\pm$0.06	&	2.90$\pm$0.14	&	1.60$\pm$0.07	&	0.52	\\
	&	IRAM 30 m	&	J = 16$-$15	&	61.8	&	0.01	&	43.82$\pm$0.01	&	2.89$\pm$0.02	&	4.47$\pm$0.02	&	1.45	\\
G038.11$-$00.22	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	83.20$\pm$0.04	&	1.97$\pm$0.10	&	1.70$\pm$0.07	&	0.81	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	83.02$\pm$0.09	&	2.00$\pm$0.23	&	0.32$\pm$0.03	&	0.15	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.03	&	82.78$\pm$0.10	&	1.61$\pm$0.24	&	0.03$\pm$0.05	&	0.22	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	83.32$\pm$0.08	&	2.17$\pm$0.21	&	1.09$\pm$0.08	&	0.47	\\
G040.28$-$00.21	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	73.91$\pm$0.06	&	4.60$\pm$0.17	&	6.10$\pm$0.17	&	1.25	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	73.73$\pm$0.06	&	4.38$\pm$0.17	&	1.46$\pm$0.04	&	0.31	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	73.60$\pm$0.15	&	5.23$\pm$0.47	&	1.54$\pm$0.10	&	0.28	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	73.89$\pm$0.06	&	4.10$\pm$0.16	&	4.62$\pm$0.14	&	1.06	\\
G040.42+00.70	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.03	&	12.99$\pm$0.05	&	1.97$\pm$0.13	&	1.26$\pm$0.07	&	0.60	\\
	&	ARO 12 m	&	J = 12$-$11	&	24.0	&	0.02	&	12.59$\pm$0.11	&	2.85$\pm$0.27	&	0.37$\pm$0.03	&	0.12	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	13.05$\pm$0.12	&	2.47$\pm$0.29	&	0.95$\pm$0.09	&	0.36	\\
G043.03$-$00.45	&	IRAM 30 m	&	J = 10$-$9	&	4.0	&	0.04	&	57.80$\pm$0.04	&	3.55$\pm$0.10	&	4.08$\pm$0.10	&	1.08	\\
	&	ARO 12 m	&	J = 10$-$9	&	20.0	&	0.02	&	57.65$\pm$0.07	&	3.40$\pm$0.17	&	0.81$\pm$0.03	&	0.22	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	57.51$\pm$0.13	&	3.72$\pm$0.28	&	0.98$\pm$0.07	&	0.25	\\
	&	IRAM 30 m	&	J = 16$-$15	&	4.0	&	0.06	&	57.51$\pm$0.04	&	3.52$\pm$0.11	&	4.18$\pm$0.11	&	1.11	\\
G045.45+00.06	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	58.56$\pm$0.14	&	4.02$\pm$0.37	&	1.53$\pm$0.11	&	0.36	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	59.07$\pm$0.11	&	4.39$\pm$0.29	&	0.81$\pm$0.04	&	0.17	\\
	&	ARO 12 m	&	J = 12$-$11	&	6.0	&	0.04	&	58.53$\pm$0.18	&	3.51$\pm$0.51	&	0.68$\pm$0.07	&	0.18	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	57.95$\pm$0.12	&	4.03$\pm$0.30	&	1.74$\pm$0.11	&	0.41	\\
G048.99$-$00.29	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	67.90$\pm$0.02	&	3.25$\pm$0.04	&	11.83$\pm$0.12	&	3.42	\\
	&	ARO 12 m	&	J = 10$-$9	&	80.0	&	0.01	&	67.90$\pm$0.02	&	3.45$\pm$0.04	&	3.24$\pm$0.03	&	0.88	\\
	&	ARO 12 m	&	J = 12$-$11	&	12.0	&	0.02	&	67.81$\pm$0.02	&	3.27$\pm$0.04	&	3.89$\pm$0.04	&	1.12	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.05	&	67.79$\pm$0.02	&	3.38$\pm$0.04	&	13.34$\pm$0.14	&	3.70	\\
G049.26+00.31	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	3.32$\pm$0.11	&	3.99$\pm$0.25	&	1.59$\pm$0.09	&	0.37	\\
	&	ARO 12 m	&	J = 10$-$9	&	10.0	&	0.02	&	3.29$\pm$0.16	&	2.97$\pm$0.37	&	0.29$\pm$0.03	&	0.09	\\
	&	ARO 12 m	&	J = 12$-$11	&	24.0	&	0.01	&	3.18$\pm$0.19	&	4.18$\pm$0.42	&	0.34$\pm$0.03	&	0.08	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	3.18$\pm$0.16	&	4.17$\pm$0.38	&	1.43$\pm$0.11	&	0.32	\\
G058.77+00.64	&	IRAM 30 m	&	J = 10$-$9	&	6.0	&	0.04	&	32.47$\pm$0.05	&	2.95$\pm$0.13	&	2.45$\pm$0.09	&	0.78	\\
	&	ARO 12 m	&	J = 12$-$11	&	3.9	&	0.03	&	31.84$\pm$0.13	&	3.01$\pm$0.33	&	0.63$\pm$0.06	&	0.20	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.05	&	32.29$\pm$0.05	&	2.58$\pm$0.14	&	2.12$\pm$0.09	&	0.77	\\
G059.83+00.67	&	IRAM 30 m	&	J = 10$-$9	&	3.8	&	0.04	&	34.77$\pm$0.09	&	2.92$\pm$0.23	&	1.35$\pm$0.09	&	0.43	\\
	&	ARO 12 m	&	J = 10$-$9	&	40.0	&	0.01	&	34.00$\pm$0.16	&	3.26$\pm$0.38	&	0.24$\pm$0.02	&	0.07	\\
	&	ARO 12 m	&	J = 12$-$11	&	24.0	&	0.02	&	34.23$\pm$0.11	&	2.94$\pm$0.26	&	0.38$\pm$0.03	&	0.12	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.8	&	0.05	&	34.62$\pm$0.06	&	2.97$\pm$0.17	&	2.05$\pm$0.09	&	0.65	\\
G071.52$-$00.38	&	IRAM 30 m	&	J = 10$-$9	&	3.9	&	0.04	&	10.49$\pm$0.06	&	2.24$\pm$0.14	&	1.44$\pm$0.08	&	0.60	\\
	&	ARO 12 m	&	J = 10$-$9	&	40.0	&	0.01	&	10.53$\pm$0.14	&	3.09$\pm$0.46	&	0.30$\pm$0.03	&	0.09	\\
	&	ARO 12 m	&	J = 12$-$11	&	12.0	&	0.02	&	10.39$\pm$0.15	&	2.63$\pm$0.32	&	0.32$\pm$0.04	&	0.12	\\
	&	IRAM 30 m	&	J = 16$-$15	&	3.9	&	0.06	&	10.55$\pm$0.06	&	2.10$\pm$0.15	&	1.39$\pm$0.08	&	0.62	\\
G109.87+02.11	&	IRAM 30 m	&	J = 10$-$9	&	57.9	&	0.01	&	$-$10.77$\pm$0.01	&	3.61$\pm$0.01	&	8.13$\pm$0.03	&	2.12	\\
	&	ARO 12 m	&	J = 10$-$9	&	162.0	&	0.01	&	$-$10.53$\pm$0.01	&	4.04$\pm$0.02	&	7.27$\pm$0.03	&	1.69	\\
	&	ARO 12 m	&	J = 12$-$11	&	12.0	&	0.02	&	$-$10.46$\pm$0.02	&	3.46$\pm$0.04	&	4.40$\pm$0.04	&	1.20	\\
	&	IRAM 30 m	&	J = 16$-$15	&	57.9	&	0.03	&	$-$10.80$\pm$0.04	&	3.58$\pm$0.09	&	2.89$\pm$0.06	&	0.76	\\
\enddata
\tablecomments{(1): Source name; (2): Telescope; (3): HC$_{3}$N transitions; (4$-$5): Integrated time and the corresponding root mean square (rms) value; (6): Local standard of rest (LSR) velocity; (7): Full width at half maximum (FWHM); (8): Integrated line intensity; (9): Peak $T_{\rm mb}$ value.\\}
\end{deluxetable*}
\end{startlongtable}

\newpage
%table4
\begin{startlongtable}
\begin{deluxetable*}{cccccccc}
%\tablenum{4}
\tablecaption{Spectral line parameters of N$_{2}$H$^{+}$.\label{tab4}}
\tablewidth{10pt}
\tablehead{
\colhead{Source} & \colhead{Transition} &\colhead{Integrated time} & \colhead{rms} & \colhead{$V_{\rm LSR}$} & \colhead{$\Delta \nu$} & \colhead{$\int T_{mb}d_{\nu }$} & \colhead{$T_{\rm mb}$}\\
\colhead{} & \colhead{} & \colhead{(min)} & \colhead{(K)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(K km s$^{-1}$)} & \colhead{(K)}
}
\decimalcolnumbers
\startdata
G000.31$-$00.20	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.07	&	9.46$\pm$0.07	&	2.16$\pm$0.17	&	3.89$\pm$0.25	&	1.70	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	17.66$\pm$0.02	&	2.82$\pm$0.05	&	17.36$\pm$0.28	&	5.78	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	23.38$\pm$0.04	&	2.48$\pm$0.08	&	8.82$\pm$0.25	&	3.34	\\
G006.79$-$00.25	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.01	&	12.20$\pm$0.01	&	2.80$\pm$0.02	&	5.33$\pm$0.03	&	1.79	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	20.22$\pm$0.01	&	3.38$\pm$0.01	&	21.28$\pm$0.03	&	5.91	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	26.01$\pm$0.01	&	3.29$\pm$0.01	&	12.12$\pm$0.03	&	3.46	\\
G010.32$-$00.15	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.01	&	3.11$\pm$0.01	&	2.17$\pm$0.02	&	2.64$\pm$0.02	&	1.15	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	11.40$\pm$0.01	&	2.86$\pm$0.01	&	12.03$\pm$0.03	&	3.95	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	17.10$\pm$0.01	&	2.68$\pm$0.01	&	7.23$\pm$0.03	&	2.53	\\
G015.66$-$00.49	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.05	&	$-$14.04$\pm$0.04	&	2.81$\pm$0.11	&	3.51$\pm$0.10	&	1.17	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	$-$5.82$\pm$0.01	&	3.75$\pm$0.03	&	17.29$\pm$0.12	&	4.33	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	$-$0.07$\pm$0.02	&	3.48$\pm$0.04	&	11.69$\pm$0.12	&	3.16	\\
G016.86$-$02.15	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.01	&	8.48$\pm$0.63	&	2.77$\pm$0.63	&	6.39$\pm$0.96	&	2.17	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	16.32$\pm$0.63	&	2.98$\pm$0.63	&	19.43$\pm$0.96	&	6.12	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	22.11$\pm$0.63	&	4.08$\pm$0.63	&	16.45$\pm$0.96	&	3.79	\\
G017.02$-$02.40	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.02	&	11.14$\pm$0.63	&	2.08$\pm$0.63	&	4.39$\pm$0.75	&	1.99	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	19.19$\pm$0.63	&	2.93$\pm$0.63	&	16.46$\pm$0.75	&	5.27	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	24.92$\pm$0.63	&	2.57$\pm$0.63	&	9.50$\pm$0.75	&	3.48	\\
G017.63+00.15	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	13.17$\pm$0.04	&	2.00$\pm$0.10	&	1.79$\pm$0.07	&	0.84	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	21.36$\pm$0.01	&	2.69$\pm$0.03	&	8.19$\pm$0.08	&	2.86	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	27.08$\pm$0.02	&	2.53$\pm$0.05	&	4.72$\pm$0.08	&	1.75	\\
G019.36$-$00.03	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.02	&	17.33$\pm$0.01	&	2.10$\pm$0.02	&	3.45$\pm$0.02	&	1.54	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	25.54$\pm$0.01	&	2.91$\pm$0.01	&	14.61$\pm$0.02	&	4.72	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	31.30$\pm$0.01	&	2.69$\pm$0.01	&	8.45$\pm$0.02	&	2.96	\\
G022.35+00.06	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	75.20$\pm$0.03	&	1.90$\pm$0.07	&	1.81$\pm$0.06	&	0.90	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	83.38$\pm$0.01	&	2.72$\pm$0.02	&	8.04$\pm$0.06	&	2.78	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	89.14$\pm$0.02	&	2.38$\pm$0.04	&	4.29$\pm$0.06	&	1.69	\\
G023.38+00.18	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.05	&	66.70$\pm$0.04	&	1.90$\pm$0.10	&	1.81$\pm$0.08	&	0.89	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	75.02$\pm$0.02	&	3.00$\pm$0.05	&	8.50$\pm$0.11	&	2.66	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	80.72$\pm$0.03	&	2.91$\pm$0.06	&	5.69$\pm$0.10	&	1.84	\\
G023.43$-$00.18	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.01	&	92.53$\pm$0.63	&	4.16$\pm$0.63	&	5.51$\pm$0.67	&	1.24	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	101.12$\pm$0.63	&	5.51$\pm$0.63	&	19.46$\pm$0.67	&	3.32	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	107.15$\pm$0.63	&	3.73$\pm$0.63	&	9.32$\pm$0.67	&	2.35	\\
G024.78+00.08	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.01	&	101.26$\pm$0.63	&	3.93$\pm$0.63	&	9.47$\pm$1.25	&	2.26	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	109.62$\pm$0.63	&	5.09$\pm$0.63	&	35.73$\pm$1.25	&	6.60	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	115.63$\pm$0.63	&	4.01$\pm$0.63	&	16.75$\pm$1.25	&	3.93	\\
G024.85+00.08	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	100.06$\pm$0.06	&	1.76$\pm$0.14	&	0.93$\pm$0.07	&	0.50	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	108.40$\pm$0.03	&	2.64$\pm$0.06	&	4.20$\pm$0.08	&	1.50	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	114.10$\pm$0.04	&	2.33$\pm$0.08	&	2.43$\pm$0.08	&	0.98	\\
G028.30$-$00.38	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	76.46$\pm$0.21	&	2.91$\pm$0.43	&	0.58$\pm$0.08	&	0.19	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	84.44$\pm$0.04	&	3.18$\pm$0.10	&	3.12$\pm$0.09	&	0.92	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	90.25$\pm$0.08	&	3.04$\pm$0.16	&	1.69$\pm$0.08	&	0.52	\\
G028.39+00.08	&	N$_{2}$H$^{+}$ J = 1$-$0 	&	0.02	& 77.33	&	…	& 20.80	& 2.60	\\
G028.83$-$00.25	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.02	&	78.08$\pm$0.01	&	2.81$\pm$0.01	&	5.05$\pm$0.01	&	1.69	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	86.37$\pm$0.01	&	4.07$\pm$0.01	&	23.95$\pm$0.01	&	5.53	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	92.15$\pm$0.01	&	3.29$\pm$0.01	&	13.58$\pm$0.01	&	3.88	\\
G030.22$-$00.18	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	94.86$\pm$0.04	&	1.88$\pm$0.10	&	1.51$\pm$0.07	&	0.75	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	103.11$\pm$0.01	&	2.55$\pm$0.03	&	6.43$\pm$0.07	&	2.37	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	108.80$\pm$0.02	&	2.48$\pm$0.06	&	3.65$\pm$0.07	&	1.38	\\
G030.41$-$00.23	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	96.18$\pm$0.02	&	2.52$\pm$0.03	&	5.38$\pm$0.01	&	2.00	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	104.36$\pm$0.01	&	3.43$\pm$0.02	&	21.03$\pm$0.08	&	5.76	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	110.13$\pm$0.01	&	2.99$\pm$0.02	&	11.46$\pm$0.07	&	3.60	\\
G030.70$-$00.06	&	N$_{2}$H$^{+}$ J = 1$-$0	&	0.02	& 90.06	&	…	&	65.20	&	6.20 \\
G030.74$-$00.04	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.02	&	82.51$\pm$0.63	&	3.32$\pm$0.63	&	0.50$\pm$0.12	&	0.14	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	90.43$\pm$0.63	&	3.33$\pm$0.63	&	2.68$\pm$0.12	&	0.76	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	96.10$\pm$0.63	&	4.14$\pm$0.63	&	2.13$\pm$0.12	&	0.48	\\
G030.78+00.20	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.05	&	72.72$\pm$0.63	&	2.55$\pm$0.63	&	4.02$\pm$0.66	&	1.48	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	80.98$\pm$0.63	&	3.67$\pm$0.63	&	15.07$\pm$0.66	&	3.86	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	86.74$\pm$0.63	&	3.40$\pm$0.63	&	8.99$\pm$0.66	&	2.49	\\
G030.81$-$00.05	&	N$_{2}$H$^{+}$ J = 1$-$0 	&	0.02	&	97.11	&	…	&	55.70	&	4.58	\\
G032.74$-$00.07	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.02	&	28.17$\pm$0.63	&	4.75$\pm$0.63	&	3.57$\pm$0.48	&	0.71	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	36.17$\pm$0.63	&	4.96$\pm$0.63	&	12.57$\pm$0.48	&	2.38	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	42.04$\pm$0.63	&	5.14$\pm$0.63	&	8.16$\pm$0.48	&	1.49	\\
G032.79+00.19	&	N$_{2}$H$^{+}$ J = 1$-$0	&	0.01	&	15.48	&	…	&	9.78	&	0.89	\\
G033.39+00.00	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.07	&	94.74$\pm$0.05	&	1.82$\pm$0.14	&	1.69$\pm$0.11	&	0.87	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	103.03$\pm$0.02	&	2.91$\pm$0.05	&	9.00$\pm$0.13	&	2.91	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	108.69$\pm$0.03	&	2.54$\pm$0.08	&	4.89$\pm$0.12	&	1.81	\\
G034.41+00.23	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.02	&	48.86$\pm$0.63	&	2.90$\pm$0.63	&	8.91$\pm$1.57	&	2.88	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	56.96$\pm$0.63	&	3.52$\pm$0.63	&	38.42$\pm$1.57	&	10.25	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	62.76$\pm$0.63	&	3.09$\pm$0.63	&	21.23$\pm$1.57	&	6.46	\\
G034.79$-$01.38	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.01	&	36.92$\pm$0.63	&	1.99$\pm$0.63	&	3.71$\pm$0.75	&	1.75	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	45.16$\pm$0.63	&	2.79$\pm$0.63	&	14.55$\pm$0.75	&	4.90	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	50.87$\pm$0.63	&	2.60$\pm$0.63	&	9.16$\pm$0.75	&	3.31	\\
G035.79$-$00.17	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.03	&	52.44$\pm$0.05	&	2.65$\pm$0.11	&	1.71$\pm$0.06	&	0.60	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	60.81$\pm$0.02	&	4.18$\pm$0.05	&	8.01$\pm$0.09	&	1.80	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	66.60$\pm$0.03	&	3.27$\pm$0.07	&	4.37$\pm$0.08	&	1.26	\\
G037.42+01.51	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.02	&	34.81$\pm$0.63	&	2.43$\pm$0.63	&	2.93$\pm$0.64	&	1.13	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	43.11$\pm$0.63	&	3.08$\pm$0.63	&	14.67$\pm$0.64	&	4.47	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	48.81$\pm$0.63	&	3.19$\pm$0.63	&	8.99$\pm$0.64	&	2.65	\\
G038.11$-$00.22	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	74.15$\pm$0.04	&	1.87$\pm$0.10	&	1.29$\pm$0.06	&	0.65	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	82.40$\pm$0.02	&	2.79$\pm$0.04	&	6.54$\pm$0.07	&	2.20	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	88.08$\pm$0.03	&	2.69$\pm$0.06	&	3.78$\pm$0.07	&	1.32	\\
G040.28$-$00.21	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	65.14$\pm$0.63	&	4.63$\pm$0.63	&	4.27$\pm$0.67	&	0.87	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	72.81$\pm$0.63	&	3.79$\pm$0.63	&	14.46$\pm$0.67	&	3.58	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	78.56$\pm$0.63	&	4.87$\pm$0.63	&	12.91$\pm$0.67	&	2.49	\\
G040.42+00.70	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	3.76$\pm$0.10	&	2.00$\pm$0.22	&	0.68$\pm$0.07	&	0.32	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	12.09$\pm$0.04	&	2.95$\pm$0.08	&	3.52$\pm$0.08	&	1.12	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	17.82$\pm$0.06	&	2.59$\pm$0.13	&	1.80$\pm$0.08	&	0.65	\\
G043.03$-$00.45	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	49.06$\pm$0.07	&	4.07$\pm$0.18	&	2.70$\pm$0.09	&	0.62	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	57.07$\pm$0.03	&	4.31$\pm$0.06	&	10.10$\pm$0.12	&	2.20	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	62.85$\pm$0.04	&	3.75$\pm$0.09	&	5.60$\pm$0.11	&	1.40	\\
G045.45+00.06	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	50.18$\pm$0.14	&	2.95$\pm$0.35	&	1.10$\pm$0.10	&	0.35	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	58.34$\pm$0.04	&	3.62$\pm$0.11	&	4.27$\pm$0.10	&	1.11	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	64.15$\pm$0.06	&	3.08$\pm$0.16	&	2.29$\pm$0.10	&	0.70	\\
G048.99$-$00.29	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	58.81$\pm$0.63	&	3.06$\pm$0.63	&	7.05$\pm$1.26	&	2.17	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	67.02$\pm$0.63	&	4.19$\pm$0.63	&	31.15$\pm$1.26	&	6.99	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	72.84$\pm$0.63	&	3.54$\pm$0.63	&	18.53$\pm$1.26	&	4.92	\\
G049.26+00.31	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	$-$5.44$\pm$0.09	&	2.70$\pm$0.25	&	1.08$\pm$0.08	&	0.38	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	2.53$\pm$0.03	&	3.24$\pm$0.07	&	5.15$\pm$0.09	&	1.49	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	8.35$\pm$0.05	&	3.11$\pm$0.11	&	2.90$\pm$0.09	&	0.87	\\
G058.77+00.64	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	23.51$\pm$0.05	&	2.35$\pm$0.12	&	1.66$\pm$0.08	&	0.67	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	31.63$\pm$0.02	&	2.94$\pm$0.04	&	8.33$\pm$0.08	&	2.66	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	37.39$\pm$0.02	&	2.80$\pm$0.06	&	4.72$\pm$0.08	&	1.59	\\
G059.83+00.67	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.03	&	25.76$\pm$0.07	&	1.98$\pm$0.19	&	0.68$\pm$0.05	&	0.32	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	33.85$\pm$0.03	&	2.89$\pm$0.07	&	3.13$\pm$0.06	&	1.02	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	39.52$\pm$0.04	&	2.72$\pm$0.10	&	1.99$\pm$0.06	&	0.69	\\
G071.52$-$00.38	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.04	&	1.18$\pm$0.10	&	2.02$\pm$0.23	&	0.65$\pm$0.06	&	0.30	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	9.58$\pm$0.03	&	2.74$\pm$0.07	&	3.37$\pm$0.07	&	1.16	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	15.37$\pm$0.05	&	2.43$\pm$0.11	&	1.84$\pm$0.07	&	0.71	\\
G109.87+02.11	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 0$-$1	&	0.02	&	$-$19.50$\pm$0.63	&	3.03$\pm$0.63	&	2.17$\pm$0.44	&	0.67	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 2$-$1	&		&	$-$11.39$\pm$0.63	&	3.69$\pm$0.63	&	10.46$\pm$0.44	&	2.66	\\
	&	N$_{2}$H$^{+}$ J = 1$-$0 F1 = 1$-$1	&		&	$-$5.59$\pm$0.63	&	3.25$\pm$0.63	&	5.99$\pm$0.44	&	1.73	\\
\enddata
\tablecomments{(1): Source name; (2): N$_{2}$H$^{+}$ (J = 1$-$0) transitions; (3$-$4): Integrated time and the corresponding rms value; (5): The LSR velocity; (6): FWHM; (7): Integrated line intensity; (8): Peak $T_{\rm mb}$ value.\\}
\end{deluxetable*}
\end{startlongtable}

%table5
\begin{deluxetable*}{ccccccccc}
%\tablenum{5}
\tablecaption{Outflow and maser information of sources with line wings. \label{tab5}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Blue wing} & \colhead{Red wing} & \colhead{Outflow} & \colhead{Ref.} & \colhead{H$_{2}$O maser} & \colhead{Ref.} & \colhead{Class \uppercase\expandafter{\romannumeral1} CH$_{3}$OH maser} & \colhead{Ref.} 
}
\decimalcolnumbers
\startdata
G006.79$-$00.25	&	Y	&	Y	&	Y	&	[1]	&	Y	&	[a]	&	Y	&	[$\alpha$]	\\
G010.32$-$00.15	&	Y	&	Y	&	Y	&	[1]	&	Y	&	[a]	&
…	&	…	\\
G015.66$-$00.49	&	Y	&	Y	&	…	&	…	&	Y	&	[b]	&	Y	&	[$\alpha$]	\\
G016.86$-$02.15	&	Y	&	Y	&	Y	&	[2]	&	Y	&	[b]	&	Y	&	[$\alpha$]	\\
G017.02$-$02.40	&	Y	&	Y	&	Y	&	[3]	&	Y	&	[b]	&	Y	&	[$\alpha$]	\\
G019.36$-$00.03	&	Y	&	Y	&	Y	&	[2]	&	Y	&	[c]	&	Y	&	[$\alpha$]	\\
G023.43$-$00.18	&	Y	&	Y	&	Y	&	[2]	&	Y	&	[d]	&	Y	&	[$\alpha$]	\\
G024.78+00.08	&	Y	&	Y	&	Y	&	[2]	&	Y	&	[d]	&	Y	&	[$\alpha$]	\\
G028.39+00.08	&	Y	&	Y	&	Y	&	[4]	&	Y	&	[e]	&	Y	&	[$\alpha$]	\\
G028.83$-$00.25	&	Y	&	Y	&	Y	&	[2]	&	Y	&	[c]	&	Y	&	[$\alpha$]	\\
G030.41$-$00.23	&	Y	&	Y	&	Y	&	[4]	&	Y	&	[e]	&	Y	&	[$\alpha$]	\\
G030.70$-$00.06	&	Y	&	Y	&	Y	&	[4]	&	Y	&	[c]	&	Y	&	[$\alpha$]	\\
G030.74$-$00.04	&	Y	&	Y	&	Y	&	[4]	&	Y	&	[e]	&	…	&	…	\\
G030.78+00.20	&	Y	&	Y	&	Y	&	[4]	&	Y	&	[f]	&	Y	&	[$\alpha$]	\\
G030.81$-$00.05	&	Y	&	Y	&	Y	&	[4]	&	Y	&	[e]	&	Y	&	[$\alpha$]	\\
G033.39+00.00	&	Y	&	Y	&	Y	&	[5]	&	Y	&	[g]	&	Y	&	[$\alpha$]	\\
G034.41+00.23	&	Y	&	Y	&	Y	&	[4]	&	Y	&	[h]	&	Y	&	[$\alpha$]	\\
G034.79$-$01.38	&	Y	&	Y	&	…	&	…	&	...	&	…	&	…	&	…	\\
G035.79$-$00.17	&	Y	&	Y	&	Y	&	[6]	&	Y	&	[d]	&	Y	&	[$\alpha$]	\\
G040.28$-$00.21	&	Y	&  ...	&	Y	&	[6]	&	Y	&	[c]	&	Y	&	[$\alpha$]	\\
G048.99$-$00.29	&	Y	&	Y	&	Y	&	[7]	&	Y	&	[g]	&	Y	&	[$\beta$]	\\
G097.53+03.18   &   N   &   Y   &   …   &   …   &   Y   &   [g] &   Y   & 
[$\beta$]   \\
G109.87+02.11	&	Y	&	Y	&	Y	&	[2]	&	Y	&	[g]	&	Y	&	[$\beta$]	\\
\enddata
\tablecomments{(1): Source name; (2$-$3): Blue and red wings; (4$-$5): Dipolar CO outflows, with corresponding references. [1] \cite{2022AA...658A.160Y}, [2] \cite{2016AJ....152...92L}, [3] \cite{2004AA...426..503W}, [4] \cite{2018ApJS..235....3Y}, [5] \cite{2018ApJ...867..167L}, [6] \cite{2008AJ....136.2391C} and [7] \cite{2015MNRAS.453..645M}; (6$-$9): Water maser and Class \uppercase\expandafter{\romannumeral1} CH$_{3}$OH maser information, with corresponding references. [a] \cite{2010MNRAS.406.1487B}, [b] \cite{2014MNRAS.443.2923T}, [c] \cite{2022AJ....163..124L}, [d] \cite{2011MNRAS.416..178B}, [e] \cite{2015MNRAS.453.4203X}, [f] \cite{2005AA...434..613S}, [g] \cite{2019ApJS..244....2K} and [h] \cite{2013ApJ...764...61C}; 
[$\alpha$] \cite{2017ApJS..231...20Y} and [$\beta$] \cite{2019ApJS..244....2K}.
}
\end{deluxetable*}

\clearpage
%table6
\begin{startlongtable}
\begin{deluxetable*}{ccccccc}
%\tablenum{6}
\tablecaption{Derived parameters of HC$_{3}$N and N$_{2}$H$^{+}$ in UC H{\sc ii} regions.\label{tab6}}
\tablewidth{6pt}
\tablehead{
\colhead{Source} & \multicolumn{3}{c}{HC$_{3}$N} & \multicolumn{3}{c}{N$_{2}$H$^{+}$}  \\
\cmidrule(r){2-4} \cmidrule(r){5-7}
\noalign{\smallskip}
\colhead{} & \colhead{source size} & \colhead{$T_{\rm rot}$} & \colhead{$N$} & \colhead{$\tau$} & \colhead{$T_{\rm ex}$} & \colhead{$N$} \\
\colhead{} & \colhead{(")} & \colhead{(K)} & \colhead{($\times$ 10$^{13}$ cm$^{-2}$)} & \colhead{} & \colhead{(K)} & \colhead{($\times$ 10$^{13}$ cm$^{-2}$)} 
} 
\decimalcolnumbers
\startdata
G000.31$-$00.20	&	42.71	&	28.27$\pm$2.78	&	2.10$\pm$0.14	&	1.08$\pm$0.14	&	11.90$\pm$0.02	&	7.73$\pm$0.13	\\
G001.00$-$00.23	&	…	&	33.47$^{**}$	&	1.03$\pm$0.05$^{**}$	&	…	&	…	&	…	\\
G006.79$-$00.25	&	40.85	&	22.49$\pm$1.47	&	3.07$\pm$0.20	&	1.17$\pm$0.02	&	11.72$\pm$0.01	&	9.78$\pm$0.01	\\
G007.47+00.05	&	…	&	27.28$^{*}$	&	0.20$^{*}$	&	0.89$\pm$1.05	&	3.14$\pm$0.68	&	1.31$\pm$0.32	\\
G009.21$-$00.20	&	…	&	33.47$^{**}$	&	0.78$\pm$0.04$^{**}$	&	2.99$\pm$0.17	&	6.83$\pm$0.01	&	12.35$\pm$0.10	\\
G010.32$-$00.15	&	…	&	35.09$^{*}$	&	1.67$^{*}$	&	1.05$\pm$0.03	&	9.19$\pm$0.01	&	5.00$\pm$0.01	\\
G010.62$-$00.33	&	…	&	33.47$^{**}$	&	1.15$\pm$0.03$^{**}$	&	2.05$\pm$0.09	&	8.73$\pm$0.01	&	10.34$\pm$0.06	\\
G011.10$-$00.11	&	…	&	24.70$^{*}$	&	0.89$^{*}$	&	3.05$\pm$0.21	&	5.98$\pm$0.01	&	9.07$\pm$0.10	\\
G013.71$-$00.08	&	…	&	33.47$^{**}$	&	0.28$\pm$0.04$^{**}$	&	4.05$\pm$0.50	&	4.51$\pm$0.03	&	6.55$\pm$0.15	\\
G015.66$-$00.49	&	…	&	23.06$^{*}$	&	1.51$^{*}$	&	0.82$\pm$0.13	&	10.88$\pm$0.04	&	6.72$\pm$0.05	\\
G016.86$-$02.15	&	52.59	&	27.08$\pm$3.48	&	4.00$\pm$0.37	&	1.72$\pm$0.02	&	10.59$\pm$0.01	&	10.73$\pm$0.53	\\
G017.02$-$02.40	&	44.04	&	22.90$\pm$0.23	&	1.47$\pm$0.01	&	1.96$\pm$0.04	&	9.24$\pm$0.01	&	9.68$\pm$0.44	\\
G017.63+00.15	&	53.34	&	34.91$\pm$8.12	&	1.60$\pm$0.17	&	1.08$\pm$0.16	&	7.40$\pm$0.04	&	3.48$\pm$0.04	\\
G019.36$-$00.03	&	38.91	&	43.05$\pm$7.68	&	2.59$\pm$0.17	&	1.42$\pm$0.05	&	9.34$\pm$0.01	&	7.06$\pm$0.01	\\
G022.35+00.06	&	…	&	22.33$^{*}$	&	0.63$^{*}$	&	1.40$\pm$0.16	&	6.73$\pm$0.03	&	3.98$\pm$0.03	\\
G023.25$-$00.24	&	…	&	33.47$^{**}$	&	0.40$\pm$0.03$^{**}$	&	1.10$\pm$0.15	&	7.66$\pm$0.04	&	4.12$\pm$0.04	\\
G023.38+00.18	&	…	&	19.72$^{*}$	&	1.06$^{*}$	&	1.51$\pm$0.21	&	6.45$\pm$0.04	&	4.46$\pm$0.06	\\
G023.43$-$00.18	&	42.66	&	19.57$\pm$4.64	&	5.29$\pm$1.58	&	1.92$\pm$0.03	&	6.94$\pm$0.01	&	11.55$\pm$0.40	\\
G024.78+00.08	&	43.81	&	44.42$\pm$10.37	&	7.39$\pm$0.61	&	1.59$\pm$0.02	&	11.44$\pm$0.01	&	19.20$\pm$0.67	\\
G024.85+00.08	&	42.85	&	43.53$\pm$15.16	&	0.63$\pm$0.08	&	1.50$\pm$0.30	&	4.88$\pm$0.06	&	2.72$\pm$0.06	\\
G028.30$-$00.38	&	…	&	20.18$^{*}$	&	0.57$^{*}$	&	0.08$\pm$0.55	&	15.15$\pm$1.78	&	0.98$\pm$0.12	\\
G028.39+00.08	&	45.15	&	29.93$\pm$3.23	&	2.77$\pm$0.18	&	…	&	…	&	…	\\
G028.83$-$00.25	&	38.42	&	22.83$\pm$0.99	&	2.72$\pm$0.11	&	1.20$\pm$0.04	&	11.05$\pm$0.01	&	10.95$\pm$0.01	\\
G030.22$-$00.18	&	37.45	&	27.62$\pm$0.68	&	0.61$\pm$0.01	&	1.32$\pm$0.19	&	6.26$\pm$0.04	&	3.18$\pm$0.04	\\
G030.41$-$00.23	&	35.67	&	33.71$\pm$3.46	&	1.81$\pm$0.09	&	1.64$\pm$0.08	&	10.27$\pm$0.01	&	11.20$\pm$0.04	\\
G030.70$-$00.06	&	53.74	&	38.61$\pm$9.76	&	6.43$\pm$0.63	&	…	&	…	&	…	\\
G030.74$-$00.04	&	63.27	&	41.80$\pm$6.20	&	1.21$\pm$0.06	&	…	&	…	&	…	\\
G030.78+00.20	&	37.39	&	30.24$\pm$4.25	&	2.07$\pm$0.17	&	2.02$\pm$0.15	&	7.52$\pm$0.01	&	9.09$\pm$0.40	\\
G030.81$-$00.05	&	42.92	&	40.08$\pm$0.77	&	9.82$\pm$0.07	&	…	&	…	&	…	\\
G031.24$-$00.11	&	…	&	56.16$^{*}$	&	0.46$^{*}$	&	…	&	…	&	…	\\
G032.74$-$00.07	&	37.68	&	37.93$\pm$2.42	&	2.55$\pm$0.06	&	1.12$\pm$0.09	&	6.57$\pm$0.03	&	5.62$\pm$0.22	\\
G032.79+00.19	&	44.55	&	60.65$\pm$4.38	&	2.48$\pm$0.08	&	…	&	…	&	…	\\
G033.39+00.00	&	…	&	21.71$^{*}$	&	0.92$^{*}$	&	1.13$\pm$0.27	&	7.36$\pm$0.07	&	3.91$\pm$0.07	\\
G034.41+00.23	&	44.55	&	36.99$\pm$1.75	&	4.67$\pm$0.09	&	0.94$\pm$0.02	&	20.03$\pm$0.01	&	20.81$\pm$0.85	\\
G034.79$-$01.38	&	43.35	&	31.88$\pm$0.47	&	2.53$\pm$0.02	&	1.75$\pm$0.02	&	9.04$\pm$0.01	&	7.93$\pm$0.41	\\
G035.79$-$00.17	&	39.53	&	41.64$\pm$10.54	&	1.20$\pm$0.11	&	1.50$\pm$0.19	&	5.30$\pm$0.04	&	4.76$\pm$0.06	\\
G036.11+00.55	&	…	&	27.91$^{*}$	&	0.34$^{*}$	&	1.98$\pm$0.32	&	4.57$\pm$0.04	&	2.94$\pm$0.07	\\
G037.42+01.51	&	40.75	&	30.66$\pm$2.63	&	2.28$\pm$0.11	&	0.62$\pm$0.05	&	12.83$\pm$0.02	&	5.50$\pm$0.24	\\
G037.47$-$00.10	&	…	&	33.47$^{**}$	&	0.27$\pm$0.04$^{**}$	&	0.91$\pm$0.32	&	5.37$\pm$0.14	&	1.92$\pm$0.06	\\
G038.11$-$00.22	&	32.99	&	24.60$\pm$3.65	&	0.73$\pm$0.09	&	1.09$\pm$0.20	&	6.34$\pm$0.06	&	2.93$\pm$0.04	\\
G040.28$-$00.21	&	39.89	&	29.10$\pm$0.23	&	2.44$\pm$0.01	&	0.51$\pm$0.13	&	12.11$\pm$0.07	&	5.06$\pm$0.24	\\
G040.42+00.70	&	…	&	28.93$^{*}$	&	0.51$^{*}$	&	0.99$\pm$0.40	&	4.72$\pm$0.17	&	1.94$\pm$0.09	\\
G040.62$-$00.13	&	…	&	30.23$^{*}$	&	0.73$^{*}$	&	0.55$\pm$0.18	&	7.68$\pm$0.12	&	2.81$\pm$0.06	\\
G041.22$-$00.19	&	…	&	…	&	…	&	1.24$\pm$0.29	&	4.54$\pm$0.09	&	1.90$\pm$0.06	\\
G043.03$-$00.45	&	35.20	&	38.04$\pm$2.30	&	1.81$\pm$0.04	&	0.95$\pm$0.21	&	6.63$\pm$0.07	&	4.19$\pm$0.07	\\
G045.45+00.06	&	67.08	&	47.23$\pm$15.78	&	0.66$\pm$0.08	&	1.31$\pm$0.40	&	4.44$\pm$0.11	&	2.93$\pm$0.10	\\
G045.49+00.12	&	…	&	33.47$^{**}$	&	1.05$\pm$0.05$^{**}$	&	…	&	…	&	…	\\
G048.99$-$00.29	&	40.67	&	41.61$\pm$5.94	&	5.57$\pm$0.29	&	1.25$\pm$0.06	&	12.96$\pm$0.01	&	3.47$\pm$0.62	\\
G049.04$-$01.07	&	…	&	41.39$^{*}$	&	0.45$^{*}$	&	0.78$\pm$0.35	&	5.37$\pm$0.20	&	0.49$\pm$0.08	\\
G049.26+00.31	&	39.35	&	35.68$\pm$7.90	&	0.61$\pm$0.06	&	0.65$\pm$0.31	&	6.14$\pm$0.20	&	0.41$\pm$0.07	\\
G049.41+00.32	&	…	&	…	&	…	&	1.27$\pm$1.15	&	3.34$\pm$0.41	&	0.80$\pm$0.33	\\
G049.59$-$00.24	&	…	&	33.47$^{**}$	&	0.49$\pm$0.03$^{**}$	&	0.93$\pm$0.14	&	8.34$\pm$0.04	&	0.64$\pm$0.03	\\
G058.77+00.64	&	…	&	21.61$^{*}$	&	1.01$^{*}$	&	0.61$\pm$0.18	&	8.93$\pm$0.09	&	0.57$\pm$0.04	\\
G059.83+00.67	&	30.04	&	57.29$\pm$35.39	&	0.83$\pm$0.21	&	1.29$\pm$0.33	&	4.32$\pm$0.10	&	0.48$\pm$0.07	\\
G060.57$-$00.18	&	…	&	33.47$^{**}$	&	0.14$\pm$0.02$^{**}$	&	…	&	…	&	…	\\
G071.52$-$00.38	&	29.18	&	33.40$\pm$10.58	&	0.69$\pm$0.10	&	0.69$\pm$0.40	&	5.31$\pm$0.26	&	1.43$\pm$0.08	\\
G090.92+01.48	&	…	&	41.27$^{*}$	&	0.36$^{*}$	&	0.61$\pm$0.27	&	3.82$\pm$0.26	&	0.95$\pm$0.07	\\
G097.53+03.18	&	…	&	35.19$^{*}$	&	0.47$^{*}$	&	…	&	…	&	…	\\
G108.20+00.58	&	…	&	24.55$^{*}$	&	0.26$^{*}$	&	0.91$\pm$0.94	&	4.33$\pm$0.48	&	1.59$\pm$0.18	\\
G109.87+02.11	&	…	&	33.63$^{*}$	&	3.38$^{*}$	&	0.61$\pm$0.09	&	8.93$\pm$0.05	&	3.59$\pm$0.15	\\
G359.13+00.03	&	…	&	33.47$^{**}$	&	0.90$\pm$0.04$^{**}$	&	0.72$\pm$0.51	&	4.70$\pm$0.35	&	1.71$\pm$0.15	\\
\enddata
\tablecomments{(1): Source name; (2): Source size (HC$_{3}$N J = 10$-$9). (3$-$4): The rotational temperature and the column density of HC$_{3}$N. $T_{\rm rot}$ and $N$ are obtained by the rotational diagram method with three HC$_{3}$N lines data. $T_{\rm rot}$ and $N$ with $^{*}$ are calculated by the rotational diagram with two HC$_{3}$N (10$-$9 $\&$ 16$-$15) lines data. $T_{\rm rot}$ and $N$ with $^{**}$ represent the average vaule of $T_{\rm rot}$ of HC$_{3}$N and the corresponding column density of HC$_{3}$N; (5$-$7): The optical depth, the excitation temperature and the column density of N$_{2}$H$^{+}$.}
\end{deluxetable*}
\end{startlongtable}

\clearpage
%table7
\begin{startlongtable}
\begin{deluxetable*}{ccccccc}
%\tablenum{7}
\tablecaption{Physical parameters of HC$_{3}$N and N$_{2}$H$^{+}$ in HMSCs and HMPOs.\label{tab7}}
\tablewidth{6pt}
\tablehead{
\colhead{Evolutionary stage} & \colhead{Source} & \colhead{D} & \colhead{HC$_{3}$N} & \multicolumn{3}{c}{N$_{2}$H$^{+}$} \\
\cmidrule(r){5-7}
\noalign{\smallskip}
\colhead{} & \colhead{} & \colhead{} & \colhead{N} & \colhead{$\tau$} & \colhead{$T_{\rm ex}$} & \colhead{N} \\
\colhead{} & \colhead{} & \colhead{(kpc)} & \colhead{($\times$ 10$^{13}$ cm$^{-2}$)} & \colhead{} & \colhead{(K)} & \colhead{($\times$ 10$^{13}$ cm$^{-2}$)} 
} 
\decimalcolnumbers
\startdata
HMSC	&	18385$-$0512$-$3	&	10.96	&	0.49$\pm$0.15	&	2.20$\pm$0.16	&	3.66$\pm$0.02	&	3.57$\pm$0.11	\\
	&	18445$-$0222$-$4	&	4.81	&	0.05$\pm$0.01	&	2.59$\pm$0.42	&	3.07$\pm$0.05	&	3.07$\pm$0.26	\\
	&	18447$-$0229$-$4	&	6.88	&	0.19$\pm$0.06	&	1.45$\pm$0.33	&	3.23$\pm$0.10	&	1.92$\pm$0.12	\\
	&	18447$-$0229$-$5	&	6.68	&	0.09$\pm$0.03	&	2.14$\pm$0.34	&	3.16$\pm$0.05	&	2.32$\pm$0.10	\\
	&	18454$-$0158$-$1	&	7.27	&	0.18$\pm$0.06	&	2.78$\pm$0.14	&	3.77$\pm$0.01	&	5.65$\pm$0.16	\\
	&	18454$-$0158$-$5	&	7.25	&	0.90$\pm$0.20	&	1.23$\pm$0.07	&	5.16$\pm$0.02	&	4.08$\pm$0.07	\\
	&	18454$-$0158$-$8	&	7.26	&	0.27$\pm$0.08	&	2.76$\pm$0.11	&	4.07$\pm$0.01	&	7.37$\pm$0.16	\\
	&	18454$-$0158$-$10	&	7.27	&	…	&	1.03$\pm$0.30	&	3.39$\pm$0.15	&	1.74$\pm$0.10	\\
	&	19175+1357$-$3	&	10.21	&	0.11$\pm$0.03	&	1.98$\pm$0.32	&	3.19$\pm$0.05	&	2.52$\pm$0.11	\\
	&	19175+1357$-$4	&	10.21	&	0.14$\pm$0.04	&	0.71$\pm$0.43	&	3.33$\pm$0.37	&	1.04$\pm$0.12	\\
	&	19410+2336$-$2	&	2.16	&	0.80$\pm$0.20	&	0.97$\pm$0.05	&	6.71$\pm$0.02	&	4.93$\pm$0.05	\\
	&	20081+2720$-$1	&	6.40	&	…	&	3.19$\pm$0.66	&	2.94$\pm$0.06	&	2.79$\pm$0.16	\\
	&	22570+5912$-$3	&	2.84	&	0.09$\pm$0.03	&	0.45$\pm$0.34	&	3.84$\pm$0.49	&	0.91$\pm$0.10	\\
HMPO	&	05358+3543	&	1.69	&	0.90$\pm$0.30	&	1.60$\pm$0.06	&	5.43$\pm$0.01	&	5.00$\pm$0.07	\\
	&	05553+1631	&	1.55	&	1.36	&	1.36$\pm$0.71	&	2.96$\pm$0.24	&	1.42$\pm$0.18	\\
	&	18447$-$0229	&	6.96	&	0.10$\pm$0.03	&	1.65$\pm$0.15	&	3.76$\pm$0.03	&	2.52$\pm$0.07	\\
	&	19035+0641	&	1.92	&	0.44$\pm$0.14	&	0.72$\pm$0.20	&	3.98$\pm$0.16	&	1.74$\pm$0.07	\\
	&	19074+0752	&	7.88	&	0.24$\pm$0.07	&	0.79$\pm$0.30	&	3.53$\pm$0.22	&	1.45$\pm$0.09	\\
	&	19175+1357	&	10.06	&	0.44	&	3.90$\pm$0.47	&	3.06$\pm$0.03	&	5.97$\pm$0.25	\\
	&	19217+1651	&	2.80	&	1.10$\pm$0.30	&	0.44$\pm$0.11	&	6.16$\pm$0.11	&	3.19$\pm$0.05	\\
	&	19266+1745	&	4.60	&	0.41$\pm$0.13	&	0.62$\pm$0.33	&	3.61$\pm$0.33	&	1.18$\pm$0.09	\\
	&	19282+1814	&	8.19	&	…	&	2.22$\pm$1.06	&	2.85$\pm$0.16	&	1.74$\pm$0.36	\\
	&	19410+2336	&	2.16	&	2.30$\pm$0.70	&	1.88$\pm$0.03	&	8.33$\pm$0.00	&	13.44$\pm$0.15	\\
	&	19411+2306	&	3.32	&	0.25$\pm$0.07	&	1.61$\pm$0.17	&	3.66$\pm$0.04	&	2.15$\pm$0.07	\\
	&	19413+2332	&	2.16	&	0.15$\pm$0.05	&	2.85$\pm$0.59	&	2.97$\pm$0.06	&	2.71$\pm$0.20	\\
	&	20051+3435	&	3.98	&	0.19$\pm$0.06	&	2.18$\pm$0.50	&	3.01$\pm$0.07	&	2.58$\pm$0.15	\\
	&	20126+4104	&	1.12	&	…	&	2.86$\pm$0.05	&	5.64$\pm$0.00	&	14.74$\pm$0.10	\\
	&	20216+4107	&	2.11	&	0.80$\pm$0.20	&	2.27$\pm$0.08	&	4.43$\pm$0.01	&	4.03$\pm$0.07	\\
	&	20293+3952	&	6.00	&	0.64$\pm$0.19	&	0.66$\pm$0.11	&	5.24$\pm$0.08	&	2.22$\pm$0.06	\\
	&	20319+3958	&	2.40	&	0.10$\pm$0.03	&	1.44$\pm$0.63	&	2.98$\pm$0.19	&	1.41$\pm$0.15	\\
	&	20332+4124	&	2.67	&	0.32$\pm$0.09	&	1.64$\pm$0.22	&	3.43$\pm$0.05	&	2.51$\pm$0.08	\\
	&	20343+4129	&	2.17	&	0.50$\pm$0.15	&	1.97$\pm$0.09	&	4.35$\pm$0.01	&	3.71$\pm$0.06	\\
	&	22134+5834	&	2.61	&	0.80$\pm$0.20	&	0.80$\pm$0.28	&	3.59$\pm$0.19	&	1.01$\pm$0.06	\\
	&	22570+5912	&	2.84	&	0.15$\pm$0.05	&	2.13$\pm$1.20	&	2.83$\pm$0.19	&	1.82$\pm$0.44	\\
	&	23033+5951	&	2.73	&	1.50$\pm$0.40	&	0.78$\pm$0.07	&	6.25$\pm$0.03	&	3.99$\pm$0.06	\\
	&	23139+5939	&	2.95	&	0.70$\pm$0.20	&	1.32$\pm$0.14	&	3.96$\pm$0.04	&	2.68$\pm$0.07	\\
\enddata
\tablecomments{(1): Evolutionary stage; (2): Source name; (3): The heliocentric distance, which is determined from the latest parallax-based distance calculator V2; (4): The column density of HC$_{3}$N, taken from \cite{2019ApJ...872..154T}. (5$-$7): The optical depth, the excitation temperature and the column density of N$_{2}$H$^{+}$, which are derived with the N$_{2}$H$^{+}$ (J = 1$-$0) data of \cite{2019ApJ...872..154T} and the method of \cite{2009MNRAS.394..323P}.}
\end{deluxetable*}
\end{startlongtable}

%table8
\begin{deluxetable}{cccc}[h]
%\tablenum{7}
\tablecaption{Average $N\rm (N_{2}H^{+})$, $N\rm (HC_{3}N)$ and $N\rm (HC_{3}N)$/$N\rm (N_{2}H^{+})$ values of HMSC, HMPO and UC H{\sc ii} region samples.\label{tab8}}
\tablewidth{10pt}
\tablehead{
\colhead{Evolutionary stage} & \colhead{$N\rm (N_{2}H^{+})$} &  \colhead{$N\rm (HC_{3}N)$}  & \colhead{$N\rm (HC_{3}N)$/$N\rm (N_{2}H^{+})$} \\
\colhead{}  & \colhead{($\times$ 10$^{13}$ cm$^{-2}$)} & \colhead{($\times$ 10$^{13}$ cm$^{-2}$)} & \colhead{} 
} 
\decimalcolnumbers
\startdata
HMSC	&	3.39$\pm$1.90	&	0.30$\pm$0.28	&	0.09$\pm$0.06	\\
HMPO	&	3.18$\pm$2.61	&	0.64$\pm$0.54	&	0.24$\pm$0.23	\\
UC H{\sc ii} region	&	5.51$\pm$4.55	&	1.65$\pm$1.54	&	0.42$\pm$0.41	\\
K-S test p-value$^{a}$	&	0.77	&	0.10	&	0.05	\\
K-S test p-value$^{b}$	&	0.01	&	0.02	&	0.04	\\
K-S test p-value$^{c}$	&	0.38	&	\textless 0.01	&	\textless 0.01	\\
t Test p-value$^{a}$	&	0.79	&	0.03	&	0.01	\\
t Test p-value$^{b}$	&	0.01	&	\textless 0.01	&	0.02	\\
t Test p-value$^{c}$	&	0.02	&	\textless 0.01	&	\textless 0.01	\\
\enddata
\tablecomments{K-S test and t-est chance probabilities for comparison between: $^{a}$ HMSC and HMPO; $^{b}$ HMPO and UC H{\sc ii} region; $^{c}$ HMSC and UC H{\sc ii} region.}
\end{deluxetable}
